Synergistic Dual Spatial-aware Generation of Image-to-Text and Text-to-Image

In the visual spatial understanding (VSU) area, spatial image-to-text (SI2T) and spatial text-to-image (ST2I) are two fundamental tasks that appear in dual form. Existing methods for standalone SI2T or ST2I perform imperfectly in spatial understanding, due to the difficulty of 3D-wise spatial feature modeling. In this work, we consider modeling the SI2T and ST2I together under a dual learning framework. During the dual framework, we then propose to represent the 3D spatial scene features with a novel 3D scene graph (3DSG) representation that can be shared and beneficial to both tasks. Further, inspired by the intuition that the easier 3D$\to$image and 3D$\to$text processes also exist symmetrically in the ST2I and SI2T, respectively, we propose the Spatial Dual Discrete Diffusion (SD$^3$) framework, which utilizes the intermediate features of the 3D$\to$X processes to guide the hard X$\to$3D processes, such that the overall ST2I and SI2T will benefit each other. On the visual spatial understanding dataset VSD, our system outperforms the mainstream T2I and I2T methods significantly. Further in-depth analysis reveals how our dual learning strategy advances.

==> tables/ana3.tex <==
% \pgfplotsset{compat=1.7,every axis title/.append style={at={(0.5,-0.45)}, font=\fontsize{10}{1}\selectfont},every axis/.append style={xtick pos=left,ytick pos=left,tickwidth=1.5pt}}
% \usetikzlibrary{matrix}
% \usepgfplotslibrary{groupplots}
% \usetikzlibrary{patterns,backgrounds}


\definecolor{c1}{RGB}{137,91,239}
\definecolor{c2}{RGB}{48,211,239}
\definecolor{c3}{RGB}{239,145,177}
\definecolor{c4}{RGB}{203,153,126}
\definecolor{c5}{RGB}{107,112,092}
\begin{minipage}{1\columnwidth}
\centering
\begin{minipage}{0.35\columnwidth}
% \vspace{-12mm}
\centering
% \begin{tikzpicture}
% % \begin{groupplot}[group style={group name=myplot2,group size=2 by 1,horizontal sep=30pt,xlabels at=edge bottom, ylabels at=edge left},height=4cm,width=4cm]
% \begin{axis}[
% 	ybar,
% 	ytick = {10, 12, 14, 16},
% 	yticklabels={10, 12, 14, 16},
% 	ymax=16.2,ymin=10,
% 	% ylabel = CIDEr,
% 	y tick label style = {yshift=-0.25em, text height=0ex,font=\tablefont},
% 	%    ytick style = {yshift=-0.0em, font=\scriptsize},
%     x label style = {font=\tablefont},
%     y label style = {yshift=-0.5em, font=\tablefont},
%     axis x line*=bottom,
% 	axis line style={-},
%     axis y line*=left,
% 	axis line style={-},
% 	enlargelimits=0.05,
% 	ymajorgrids,grid style=dashed,
%     % nodes near coords,
%     every node near coord/.append style={black, font=\tablefont, opacity=0.7, yshift=-0.0em,xshift=0.0em },
% 	legend style={at={(0.1,1.01)},anchor=south west, draw=none, legend columns=2, font=\tablefont},
% 	xticklabels={ST2I\\GLIP,SI2T\\GLIP,ST2I\\TriRec.,SI2T\\TriRec.},
% 	xtick={1,2,4,5},
% 	% ymajorgrids,
% 	xmax=5.5, xmin=0.5,
% 	x tick label style = {yshift=0.05em, align=center,font=\tablefont},
% %	title=(a) BLEU-4,
% 	title style={yshift=-0.9em,font=\tablefont},
% 	width = 6cm,
% 	height = 3.5cm,
% 	]
% 	\addplot[c1, fill=c1, bar shift=0pt, bar width = 0.2cm] coordinates
% 	{
% 		(0.75,  15.15)
%             (1.75, 14.01)
% 	};\addlegendentry{SD$^3$}

%         \addplot[c4, fill=c4, bar shift=0pt, bar width = 0.2cm] coordinates
% 	{
% 		(1,  12.22)
%             (2, 11.52)
% 	};\addlegendentry{Vanilla Dual}
	
%         \addplot[c2, fill=c2, bar shift=0pt, bar width = 0.2cm] coordinates
% 	{
% 		(1.25,  12.18)
% 	};\addlegendentry{Frido}

%         \addplot[c3, fill=c3, bar shift=0pt, bar width = 0.2cm] coordinates
% 	{
% 		(2.25,  11.39)
% 	};\addlegendentry{3DVSD}
% \end{axis}
% \begin{axis}[
% 	ybar,
% 	ytick = {80, 82, 84, 86},
% 	yticklabels={80, 82, 84, 86},
% 	ymin=80,ymax=87,
% 	% ylabel = Acc,
% 	y tick label style = {xshift=-1.2em,yshift=-0.05em, text height=0ex,font=\tablefont},
% %   ytick style = {yshift=-0.0em, font=\scriptsize},
% 	x label style = {font=\tablefont},
%     y label style = {yshift=0.5em,font=\tablefont},    
% 	axis y line*=right,
% 	enlargelimits=0.05,
%     % nodes near coords,
%     every node near coord/.append style={black, font=\tablefont, opacity=0.7, yshift=-0.em,xshift=0.0em },
% 	%legend style={at={(0,1.04)},anchor=north west, legend columns=-1, font=\scriptsize},
% 	xticklabels={SPICE},
% 	%xtick={7},
% 	xmax=5.5, xmin=0,
% 	% x tick label style = {xshift=-5em, yshift=0.05em, align=center,font=\tablefont},
% %	title=(a) BLEU-4,
% 	title style={yshift=-0.9em,font=\tablefont},
% 	width = 6cm,
% 	height = 3.5cm,
% 	axis x line*=top,
% 	axis line style={-},
% 	xtick=\empty,
% 	]
	
% 	\addplot[c1, fill=c1, bar shift=0pt, bar width = 0.2cm] coordinates
% 	{
% 		(3.25, 85.87)
%             (4.25, 84.32)
% 	};
%  \addplot[c4, fill=c4, bar shift=0pt, bar width = 0.2cm] coordinates
% 	{
% 		(3.5, 82.30)
%             (4.5, 81.32)
% 	};
%         \addplot[c2, fill=c2, bar shift=0pt, bar width = 0.2cm] coordinates
% 	{
% 		(3.75,  81.96)
% 	};
%         \addplot[c3, fill=c3, bar shift=0pt, bar width = 0.2cm] coordinates
% 	{
% 		(4.75,  81.02)
% 	};
% %	\addlegendentry{Pipeline}
% %	\addplot[red, pattern=dots, pattern color=red, thick, bar shift=0pt, bar width = 1.6em] coordinates
% %	{
% %	(4.16,  32.58)
% %	}
% \end{axis}
% % \end{groupplot}
% \end{tikzpicture}
% \vspace{-5mm}
\includegraphics[width=0.85\linewidth]{figures/eval.pdf}
\captionof{figure}{The evaluation of structure matching on VSDv2.}
\label{fig:q1}
\end{minipage}
\vspace{1mm}
\begin{minipage}{0.3\columnwidth}
\centering
% \setlength{\tabcolsep}{4pt}
\fontsize{8}{10}\selectfont
\setlength{\tabcolsep}{3.5mm}
\vspace{-3mm}
\captionof{table}{
Comparing the generated 3DSG with the gold 3GSD with TriRec.
}
% \captionof{figure}{The evaluation of structure matching on VSDv2.}
\vspace{-2mm}
\begin{center}
\setlength{\tabcolsep}{4mm}

\begin{tabular}{lc}

% \hline
% & TriRec. \\
\hline
Hydra (GT) & 100 \\
\hline
Initial TSG & 57.61 \\
Initial VSG & 24.20 \\
3D$^3$ w/o DiffPre. & 56.82 \\
3D$^3$ w/o Xfeat. & 65.71 \\
Full 3D$^3$ & 84.51 \\
\hline
\end{tabular}
\label{tab:q2}
\end{center}
\end{minipage}
\vspace{1mm}
\begin{minipage}{0.28\columnwidth}
    \centering
% \begin{tikzpicture}
% \begin{axis}[
% 	ybar,
% 	ytick = {2,4,6,8},
% 	yticklabels={2,4,6,8},
% 	ymax=10,ymin=0.5,
% 	% ylabel = CIDEr,
% 	y tick label style = {yshift=-0.25em, text height=0ex,font=\tablefont},
% 	%    ytick style = {yshift=-0.0em, font=\scriptsize},
%     x label style = {font=\tablefont},
%     y label style = {yshift=-0.5em, font=\tablefont},
%     % axis x line*=bottom,
% 	% axis line style={-},
%     % axis y line*=left,
% 	% axis line style={-},
% 	enlargelimits=0.05,
%     % nodes near coords,
%     % every node near coord/.append style={black, font=\tablefont, opacity=0.7, yshift=-0.0em,xshift=0.0em },
% 	legend style={at={(-0.07,1.4)},anchor=north west, draw=none, legend columns=-1, font=\tablefont},
% 	xticklabels={Obj.,Attr.,Rel.},
% 	xtick={1,2,3},
% 	ymajorgrids,grid style=dashed,
% 	xmax=3.5, xmin=0.5,
% 	x tick label style = {yshift=0.05em, align=center,font=\tablefont},
% %	title=(a) BLEU-4,
% 	title style={yshift=-0.9em,font=\tablefont},
% 	width =5cm,
% 	height = 3.5cm,
% 	]
% 	\addplot[c1, fill=c1, bar shift=0pt, bar width = 0.2cm] coordinates
% 	{
% 		(0.8,  7.9)
%             (1.8, 5.2)
%             (2.8, 7.1)
% 	};\addlegendentry{3DSG}
	
%         \addplot[c2, fill=c2, bar shift=0pt, bar width = 0.2cm] coordinates
% 	{
% 		(1, 4.3)
%             (2, 3.4)
%             (3, 4.05)
% 	};\addlegendentry{VSG}

%         \addplot[c3, fill=c3, bar shift=0pt, bar width = 0.2cm] coordinates
% 	{
% 		(1.2, 2.3)
%             (2.2, 1.7)
%             (3.2, 2.0)
% 	};\addlegendentry{TSG}
% \end{axis}
% \end{tikzpicture}
\includegraphics[width=0.9\linewidth]{figures/sg-node.pdf}
\vspace{-2mm}
\captionof{figure}{The change of average number of SG nodes.}
\label{fig:q2_diff}
\end{minipage}
\end{minipage}
